The genealogy of a sample from a binary branching process

At time 0, start a time-continuous binary branching process, where particles give birth to a single particle independently (at a possibly time-dependent rate) and die independently (at a possibly time-dependent and age-dependent rate). A particular case is the classical birth--death process. Stop this process at time $T>0$. It is known that the tree spanned by the $N$ tips alive at time $T$ of the tree thus obtained (called reduced tree or coalescent tree) is a coalescent point process (CPP), which basically means that the depths of interior nodes are iid. Now select each of the $N$ tips independently with probability $y$ (Bernoulli sample). It is known that the tree generated by the selected tips, which we will call Bernoulli sampled CPP, is again a CPP. Now instead, select exactly $k$ tips uniformly at random among the $N$ tips ($k$-sample). We show that the tree generated by the selected tips is a mixture of Bernoulli sampled CPPs with the same parent CPP, over some explicit distribution of the sampling probability $y$. An immediate consequence is that the genealogy of a $k$-sample can be obtained by the realization of $k$ random variables, first the random sampling probability $Y$ and then the $k-1$ node depths which are iid conditional on $Y=y$.

==> examplePhylo.tex <==
%TeXCAD (http://texcad.sf.net/) Picture. File: [examplePhylo.tex]. Options on following lines.
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{8.0000}
\unitlength 1.8mm % = 4.837pt
\linethickness{0.2pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi % GNUPLOT compatibility
\begin{picture}(72.13,57)(0,0)
\thicklines
\put(12,27){\line(0,1){12}}
\thinlines
\put(15,36){\line(1,0){.07}}
\put(11.93,35.93){\line(1,0){.75}}
\put(13.43,35.93){\line(1,0){.75}}
\thicklines
\put(15,36){\line(0,1){8}}
\thinlines
\put(18,42){\line(1,0){.07}}
\put(14.93,41.93){\line(1,0){.75}}
\put(16.43,41.93){\line(1,0){.75}}
\thicklines
\put(18,42){\line(0,1){5}}
\thinlines
\put(20,40){\line(1,0){.07}}
\put(14.93,39.93){\line(1,0){.833}}
\put(16.6,39.93){\line(1,0){.833}}
\put(18.26,39.93){\line(1,0){.833}}
\thicklines
\put(20,40){\line(0,1){4}}
\put(23,41){\line(0,1){5}}
\put(29,31){\line(0,1){6}}
\thinlines
\put(32,35){\line(1,0){.07}}
\put(28.93,34.93){\line(1,0){.75}}
\put(30.43,34.93){\line(1,0){.75}}
\thicklines
\put(32,35){\line(0,1){15}}
\thinlines
\put(35,48){\line(1,0){.07}}
\put(31.93,47.93){\line(1,0){.75}}
\put(33.43,47.93){\line(1,0){.75}}
\thicklines
\put(35,48){\line(0,1){3}}
\thinlines
\put(23,41){\line(1,0){.07}}
\put(19.93,40.93){\line(1,0){.75}}
\put(21.43,40.93){\line(1,0){.75}}
\put(38,49){\line(1,0){.07}}
\put(34.93,48.93){\line(1,0){.75}}
\put(36.43,48.93){\line(1,0){.75}}
\thicklines
\put(38,49){\line(0,1){4}}
\thinlines
\put(41,52){\line(1,0){.07}}
\put(37.93,51.93){\line(1,0){.75}}
\put(39.43,51.93){\line(1,0){.75}}
\thicklines
\put(41,52){\line(0,1){3}}
\thinlines
\put(43,51){\line(1,0){.07}}
\put(37.93,50.93){\line(1,0){.833}}
\put(39.6,50.93){\line(1,0){.833}}
\put(41.26,50.93){\line(1,0){.833}}
\thicklines
\put(43,51){\line(0,1){2}}
\thinlines
\put(40,44){\line(1,0){.07}}
\put(31.93,43.93){\line(1,0){.889}}
\put(33.71,43.93){\line(1,0){.889}}
\put(35.49,43.93){\line(1,0){.889}}
\put(37.26,43.93){\line(1,0){.889}}
\put(39.04,43.93){\line(1,0){.889}}
\thicklines
\put(40,44){\line(0,1){4}}
\thinlines
\put(45,38){\line(1,0){.07}}
\put(31.93,37.93){\line(1,0){.929}}
\put(33.79,37.93){\line(1,0){.929}}
\put(35.64,37.93){\line(1,0){.929}}
\put(37.5,37.93){\line(1,0){.929}}
\put(39.36,37.93){\line(1,0){.929}}
\put(41.22,37.93){\line(1,0){.929}}
\put(43.07,37.93){\line(1,0){.929}}
\thicklines
\put(45,38){\line(0,1){8}}
\thinlines
\put(48,44){\line(1,0){.07}}
\put(44.93,43.93){\line(1,0){.75}}
\put(46.43,43.93){\line(1,0){.75}}
\thicklines
\put(48,44){\line(0,1){4}}
\thinlines
\put(50,42){\line(1,0){.07}}
\put(44.93,41.93){\line(1,0){.833}}
\put(46.6,41.93){\line(1,0){.833}}
\put(48.26,41.93){\line(1,0){.833}}
\thicklines
\put(50,42){\line(0,1){4}}
\thinlines
\put(53,45){\line(1,0){.07}}
\put(49.93,44.93){\line(1,0){.75}}
\put(51.43,44.93){\line(1,0){.75}}
\thicklines
\put(53,45){\line(0,1){7}}
\thinlines
\put(58,48){\line(1,0){.07}}
\put(52.93,47.93){\line(1,0){.833}}
\put(54.6,47.93){\line(1,0){.833}}
\put(56.26,47.93){\line(1,0){.833}}
\put(60,46){\line(1,0){.07}}
\put(52.93,45.93){\line(1,0){.875}}
\put(54.68,45.93){\line(1,0){.875}}
\put(56.43,45.93){\line(1,0){.875}}
\put(58.18,45.93){\line(1,0){.875}}
\thicklines
\put(60,46){\line(0,1){3}}
\thinlines
\put(62,39){\line(1,0){.07}}
\put(44.93,38.93){\line(1,0){.944}}
\put(46.82,38.93){\line(1,0){.944}}
\put(48.71,38.93){\line(1,0){.944}}
\put(50.6,38.93){\line(1,0){.944}}
\put(52.49,38.93){\line(1,0){.944}}
\put(54.37,38.93){\line(1,0){.944}}
\put(56.26,38.93){\line(1,0){.944}}
\put(58.15,38.93){\line(1,0){.944}}
\put(60.04,38.93){\line(1,0){.944}}
\thicklines
\put(62,39){\line(0,1){5}}
\thinlines
\put(65,42){\line(1,0){.07}}
\put(61.93,41.93){\line(1,0){.75}}
\put(63.43,41.93){\line(1,0){.75}}
\thicklines
\put(65,42){\line(0,1){3}}
\thinlines
\put(67,33){\line(1,0){.07}}
\put(28.93,32.93){\line(1,0){.974}}
\put(30.88,32.93){\line(1,0){.974}}
\put(32.83,32.93){\line(1,0){.974}}
\put(34.78,32.93){\line(1,0){.974}}
\put(36.72,32.93){\line(1,0){.974}}
\put(38.67,32.93){\line(1,0){.974}}
\put(40.62,32.93){\line(1,0){.974}}
\put(42.57,32.93){\line(1,0){.974}}
\put(44.52,32.93){\line(1,0){.974}}
\put(46.47,32.93){\line(1,0){.974}}
\put(48.42,32.93){\line(1,0){.974}}
\put(50.37,32.93){\line(1,0){.974}}
\put(52.31,32.93){\line(1,0){.974}}
\put(54.26,32.93){\line(1,0){.974}}
\put(56.21,32.93){\line(1,0){.974}}
\put(58.16,32.93){\line(1,0){.974}}
\put(60.11,32.93){\line(1,0){.974}}
\put(62.06,32.93){\line(1,0){.974}}
\put(64.01,32.93){\line(1,0){.974}}
\put(65.96,32.93){\line(1,0){.974}}
\thicklines
\put(67,33){\line(0,1){3}}
\thinlines
\put(29,31){\line(1,0){.07}}
\put(11.93,30.93){\line(1,0){.944}}
\put(13.82,30.93){\line(1,0){.944}}
\put(15.71,30.93){\line(1,0){.944}}
\put(17.6,30.93){\line(1,0){.944}}
\put(19.49,30.93){\line(1,0){.944}}
\put(21.37,30.93){\line(1,0){.944}}
\put(23.26,30.93){\line(1,0){.944}}
\put(25.15,30.93){\line(1,0){.944}}
\put(27.04,30.93){\line(1,0){.944}}
\put(25,37){\line(1,0){.07}}
\put(14.93,36.93){\line(1,0){.909}}
\put(16.75,36.93){\line(1,0){.909}}
\put(18.57,36.93){\line(1,0){.909}}
\put(20.38,36.93){\line(1,0){.909}}
\put(22.2,36.93){\line(1,0){.909}}
\put(24.02,36.93){\line(1,0){.909}}
\thicklines
\put(25,37){\line(0,1){3}}
\thinlines
\put(27,39){\line(1,0){.07}}
\put(24.93,38.93){\line(1,0){.667}}
\put(26.26,38.93){\line(1,0){.667}}
\thicklines
\put(27,39){\line(0,1){2}}
\thinlines
\put(9,27){\vector(0,1){30}}
%\dashline(8,27)(72.13,27)
\put(7.979,26.979){\line(1,0){.9866}}
\put(9.953,26.979){\line(1,0){.9866}}
\put(11.926,26.979){\line(1,0){.9866}}
\put(13.899,26.979){\line(1,0){.9866}}
\put(15.872,26.979){\line(1,0){.9866}}
\put(17.845,26.979){\line(1,0){.9866}}
\put(19.819,26.979){\line(1,0){.9866}}
\put(21.792,26.979){\line(1,0){.9866}}
\put(23.765,26.979){\line(1,0){.9866}}
\put(25.738,26.979){\line(1,0){.9866}}
\put(27.712,26.979){\line(1,0){.9866}}
\put(29.685,26.979){\line(1,0){.9866}}
\put(31.658,26.979){\line(1,0){.9866}}
\put(33.631,26.979){\line(1,0){.9866}}
\put(35.605,26.979){\line(1,0){.9866}}
\put(37.578,26.979){\line(1,0){.9866}}
\put(39.551,26.979){\line(1,0){.9866}}
\put(41.524,26.979){\line(1,0){.9866}}
\put(43.497,26.979){\line(1,0){.9866}}
\put(45.471,26.979){\line(1,0){.9866}}
\put(47.444,26.979){\line(1,0){.9866}}
\put(49.417,26.979){\line(1,0){.9866}}
\put(51.39,26.979){\line(1,0){.9866}}
\put(53.364,26.979){\line(1,0){.9866}}
\put(55.337,26.979){\line(1,0){.9866}}
\put(57.31,26.979){\line(1,0){.9866}}
\put(59.283,26.979){\line(1,0){.9866}}
\put(61.257,26.979){\line(1,0){.9866}}
\put(63.23,26.979){\line(1,0){.9866}}
\put(65.203,26.979){\line(1,0){.9866}}
\put(67.176,26.979){\line(1,0){.9866}}
\put(69.149,26.979){\line(1,0){.9866}}
\put(71.123,26.979){\line(1,0){.9866}}
%\end
%\dashline(8,2)(72.13,2)
\put(7.979,1.979){\line(1,0){.9866}}
\put(9.953,1.979){\line(1,0){.9866}}
\put(11.926,1.979){\line(1,0){.9866}}
\put(13.899,1.979){\line(1,0){.9866}}
\put(15.872,1.979){\line(1,0){.9866}}
\put(17.845,1.979){\line(1,0){.9866}}
\put(19.819,1.979){\line(1,0){.9866}}
\put(21.792,1.979){\line(1,0){.9866}}
\put(23.765,1.979){\line(1,0){.9866}}
\put(25.738,1.979){\line(1,0){.9866}}
\put(27.712,1.979){\line(1,0){.9866}}
\put(29.685,1.979){\line(1,0){.9866}}
\put(31.658,1.979){\line(1,0){.9866}}
\put(33.631,1.979){\line(1,0){.9866}}
\put(35.605,1.979){\line(1,0){.9866}}
\put(37.578,1.979){\line(1,0){.9866}}
\put(39.551,1.979){\line(1,0){.9866}}
\put(41.524,1.979){\line(1,0){.9866}}
\put(43.497,1.979){\line(1,0){.9866}}
\put(45.471,1.979){\line(1,0){.9866}}
\put(47.444,1.979){\line(1,0){.9866}}
\put(49.417,1.979){\line(1,0){.9866}}
\put(51.39,1.979){\line(1,0){.9866}}
\put(53.364,1.979){\line(1,0){.9866}}
\put(55.337,1.979){\line(1,0){.9866}}
\put(57.31,1.979){\line(1,0){.9866}}
\put(59.283,1.979){\line(1,0){.9866}}
\put(61.257,1.979){\line(1,0){.9866}}
\put(63.23,1.979){\line(1,0){.9866}}
\put(65.203,1.979){\line(1,0){.9866}}
\put(67.176,1.979){\line(1,0){.9866}}
\put(69.149,1.979){\line(1,0){.9866}}
\put(71.123,1.979){\line(1,0){.9866}}
%\end
\thicklines
\put(58,48){\line(0,1){2}}
\thinlines
\put(55,50){\line(1,0){.07}}
\put(52.93,49.93){\line(1,0){.667}}
\put(54.26,49.93){\line(1,0){.667}}
\thicklines
\put(55,50){\line(0,1){3}}
\thinlines
\put(57,51){\line(1,0){.07}}
\put(54.93,50.93){\line(1,0){.667}}
\put(56.26,50.93){\line(1,0){.667}}
\thicklines
\put(57,51){\line(0,1){3}}
\put(6,55.875){\makebox(0,0)[cc]{(a)}}
\put(6,21.75){\makebox(0,0)[cc]{(b)}}
\thinlines
\put(8,43){\line(1,0){62}}
\put(8,18){\line(1,0){62}}
\thicklines
\put(28.5,18){\vector(0,-1){12}}
\put(34.5,18){\vector(0,-1){5}}
\put(30.5,13.125){\makebox(0,0)[cc]{\scriptsize $H_4$}}
\put(36.5,15.625){\makebox(0,0)[cc]{\scriptsize $H_5$}}
\thinlines
\put(21,18){\line(0,-1){3}}
\put(27,18){\line(0,-1){2}}
\put(33,18){\line(0,-1){12}}
\put(45,18){\line(0,-1){1}}
\put(51,18){\line(0,-1){4}}
\put(57,18){\line(0,-1){1}}
\put(39,18){\line(0,-1){5}}
\put(15,18){\line(0,-1){1}}
%\dashline{1}(15,17)(9,17)
\put(14.979,16.979){\line(-1,0){.8571}}
\put(13.265,16.979){\line(-1,0){.8571}}
\put(11.551,16.979){\line(-1,0){.8571}}
\put(9.836,16.979){\line(-1,0){.8571}}
%\end
%\dashline{1}(21,15)(9,15)
\put(20.979,14.979){\line(-1,0){.9231}}
\put(19.133,14.979){\line(-1,0){.9231}}
\put(17.287,14.979){\line(-1,0){.9231}}
\put(15.441,14.979){\line(-1,0){.9231}}
\put(13.595,14.979){\line(-1,0){.9231}}
\put(11.749,14.979){\line(-1,0){.9231}}
\put(9.902,14.979){\line(-1,0){.9231}}
%\end
%\dashline{1}(27,16)(21,16)
\put(26.979,15.979){\line(-1,0){.8571}}
\put(25.265,15.979){\line(-1,0){.8571}}
\put(23.551,15.979){\line(-1,0){.8571}}
\put(21.836,15.979){\line(-1,0){.8571}}
%\end
%\dashline{1}(33,6)(9,6)
\put(32.979,5.979){\line(-1,0){.96}}
\put(31.059,5.979){\line(-1,0){.96}}
\put(29.139,5.979){\line(-1,0){.96}}
\put(27.219,5.979){\line(-1,0){.96}}
\put(25.299,5.979){\line(-1,0){.96}}
\put(23.379,5.979){\line(-1,0){.96}}
\put(21.459,5.979){\line(-1,0){.96}}
\put(19.539,5.979){\line(-1,0){.96}}
\put(17.619,5.979){\line(-1,0){.96}}
\put(15.699,5.979){\line(-1,0){.96}}
\put(13.779,5.979){\line(-1,0){.96}}
\put(11.859,5.979){\line(-1,0){.96}}
\put(9.939,5.979){\line(-1,0){.96}}
%\end
%\dashline{1}(39,13)(33,13)
\put(38.979,12.979){\line(-1,0){.8571}}
\put(37.265,12.979){\line(-1,0){.8571}}
\put(35.551,12.979){\line(-1,0){.8571}}
\put(33.836,12.979){\line(-1,0){.8571}}
%\end
%\dashline{1}(45,17)(39,17)
\put(44.979,16.979){\line(-1,0){.8571}}
\put(43.265,16.979){\line(-1,0){.8571}}
\put(41.551,16.979){\line(-1,0){.8571}}
\put(39.836,16.979){\line(-1,0){.8571}}
%\end
%\dashline{1}(51,14)(39,14)
\put(50.979,13.979){\line(-1,0){.9231}}
\put(49.133,13.979){\line(-1,0){.9231}}
\put(47.287,13.979){\line(-1,0){.9231}}
\put(45.441,13.979){\line(-1,0){.9231}}
\put(43.595,13.979){\line(-1,0){.9231}}
\put(41.749,13.979){\line(-1,0){.9231}}
\put(39.902,13.979){\line(-1,0){.9231}}
%\end
%\dashline{1}(57,17)(51,17)
\put(56.979,16.979){\line(-1,0){.8571}}
\put(55.265,16.979){\line(-1,0){.8571}}
\put(53.551,16.979){\line(-1,0){.8571}}
\put(51.836,16.979){\line(-1,0){.8571}}
%\end
\put(15,20){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(21,20){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(27,20){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(33,20){\makebox(0,0)[cc]{\scriptsize $4$}}
\put(39,20){\makebox(0,0)[cc]{\scriptsize $5$}}
\put(45,20){\makebox(0,0)[cc]{\scriptsize $6$}}
\put(51,20){\makebox(0,0)[cc]{\scriptsize $7$}}
\put(57,20){\makebox(0,0)[cc]{\scriptsize $8$}}
\put(14.5,44.5){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(19,45.75){\makebox(0,0)[cc]{\scriptsize $1$}}
\put(20.875,44.25){\makebox(0,0)[cc]{\scriptsize $2$}}
\put(24,44.125){\makebox(0,0)[cc]{\scriptsize $3$}}
\put(30.875,44.375){\makebox(0,0)[cc]{\scriptsize $4$}}
\put(43.875,44){\makebox(0,0)[cc]{\scriptsize $5$}}
\put(51.375,43.75){\makebox(0,0)[cc]{\scriptsize $6$}}
\put(61.125,44.125){\makebox(0,0)[cc]{\scriptsize $7$}}
\put(66,44){\makebox(0,0)[cc]{\scriptsize $8$}}
\put(9,2){\line(0,1){16}}
\put(6.375,17.875){\makebox(0,0)[cc]{\scriptsize $T$}}
\put(9,20){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(6.5,43){\makebox(0,0)[cc]{\scriptsize $T$}}
\put(6.25,2){\makebox(0,0)[cc]{\scriptsize $0$}}
\put(6.25,27){\makebox(0,0)[cc]{\scriptsize $0$}}
\end{picture}

